Estimating Eigenenergies from Quantum Dynamics: A Unified Noise-Resilient Measurement-Driven Approach

Ground state energy estimation in physical, chemical, and materials sciences is one of the most promising applications of quantum computing. In this work, we introduce a new hybrid approach that finds the eigenenergies by collecting real-time measurements and post-processing them using the machinery of dynamic mode decomposition (DMD). From the perspective of quantum dynamics, we establish that our approach can be formally understood as a stable variational method on the function space of observables available from a quantum many-body system. We also provide strong theoretical and numerical evidence that our method converges rapidly even in the presence of a large degree of perturbative noise, and show that the method bears an isomorphism to robust matrix factorization methods developed independently across various scientific communities. Our numerical benchmarks on spin and molecular systems demonstrate an accelerated convergence and a favorable resource reduction over state-of-the-art algorithms. The DMD-centric strategy can systematically mitigate noise and stands out as a leading hybrid quantum-classical eigensolver.

==> figure_aliasing.tex <==
%%% Figure: overview of ODMD method for ground state energy estimation

\pgfdeclarelayer{bg}
\pgfdeclarelayer{circbox}
\pgfsetlayers{bg,circbox,main}
\begin{tikzpicture}[thick]
% Define overlap color scheme here:
% Previous Blueish color scheme
\tikzstyle{olOne} = [fill=blue!70!white]
\tikzstyle{olTwo} = [fill=blue!55!white]
\tikzstyle{olThr} = [fill=blue!40!white]
\tikzstyle{olFou} = [fill=blue!20!white]	
\tikzstyle{olFiv} = [fill=blue!10!white]
\tikzstyle{olSix} = [fill=blue!5!white]
\tikzstyle{olSev} = [fill=blue!2!white]
% Roel's color scheme
\tikzstyle{olOne} = [fill=myblue]
\tikzstyle{olTwo} = [fill=myred]
\tikzstyle{olThr} = [fill=myorange]
\tikzstyle{olFou} = [fill=mypurple]	
\tikzstyle{olFiv} = [fill=mygreen]
\tikzstyle{olSix} = [fill=mylightblue]
\tikzstyle{olSev} = [fill=mydarkred]
    
\newcommand{\xos}{0}
\newcommand{\yos}{0}
\newcommand{\lambdaphase}{0}
\newcommand{\scaledE}{0}
\newcommand{\scale}{1.25} % NOTE: Axes must be rescaled manually.


% == LEFT PANEL == %
 
% --- Energy spectrum --- %
\draw[->] (0+\xos,-1.6+\yos) -- (0+\xos,1.6+\yos);
\draw[thick,-] (-0.2+\xos, 0 + \yos) -- (0.2+\xos, 0 + \yos);
\node[above] at (\xos, 1.6+\yos) {$E$};
\foreach \E in {-167, -147, -134, -121, -101, -86, -65, -43, -29, -7, 4, 24, 36, 50, 65, 86, 102, 134, 163}
    \draw[-] (0+\xos, \yos + \E*1.6/180) -- (0.2+\xos, \yos + \E*1.6/180);

% --- Unit Circle ---
\renewcommand{\xos}{\scale + 0.7}
	
% Gray wedge
\filldraw[fill=gray!10!white] (0+\xos,0+\yos) -- ({\scale*cos(170)+\xos},{\scale*sin(170)+\yos}) arc (170:190:\scale*1) -- cycle;
\draw[very thick,domain=170:190,gray] plot ({\scale*cos(\x)+\xos}, {\scale*sin(\x)+\yos});
\draw[very thick,domain=-170:170]      plot ({\scale*cos(\x)+\xos}, {\scale*sin(\x)+\yos});

% axes
\draw[->] (-1.6+\xos,0+\yos) -- (1.6+\xos,0+\yos);
\draw[->] (0+\xos,-1.6+\yos) -- (0+\xos,1.6+\yos);

% eigenvalues
\foreach \x in {-167, -147, -134, -121, -101, -86, -65, -43, -29, -7, 4, 24, 36, 50, 65, 86, 102, 134, 163}
    \node at ({\scale*cos(-\x)+\xos},{\scale*sin(-\x)+\yos}) {\textbullet};
% labels
\node[right] at ({\scale*cos(-163)+\xos},{\scale*sin(-163)+\yos-0.05}) {$\lambda_{N-1}$};
\node[right] at ({\scale*cos(167)+\xos},{\scale*sin(167)+ \yos+0.12}) {$\lambda_0$};


% == CENTER PANEL == %

\renewcommand{\xos}{3*\scale + 0.7}
 
% --- Energy spectrum --- %
\draw[->] (0+\xos,-1.6+\yos) -- (0+\xos,1.6+\yos);
\draw[thick,-] (-0.2+\xos, 0 + \yos) -- (0.2+\xos, 0 + \yos);
\node[above] at (\xos, 1.6+\yos) {$E$};
\foreach \E in {6, 17, 23, 30, 40, 47, 58, 68, 76, 86, 92, 102, 108, 115, 122, 133, 141, 157, 171}
    \def\scaledE{(\E+180)/2}
    %\scaledE
    \draw[-] (0+\xos, \yos + \E*1.6/180) -- (0.2+\xos, \yos + \E*1.6/180);

% --- Unit Circle ---
\renewcommand{\xos}{4*\scale + 1.4}
	
% Gray wedge
\filldraw[fill=gray!10!white] (0+\xos,0+\yos) -- ({\scale*cos(0)+\xos},{\scale*sin(0)+\yos}) arc (0:20:\scale*1) -- cycle;
\draw[very thick,domain=0:20,gray] plot ({\scale*cos(\x)+\xos}, {\scale*sin(\x)+\yos});
\draw[very thick,domain=0:-340]      plot ({\scale*cos(\x)+\xos}, {\scale*sin(\x)+\yos});

% axes
\draw[->] (-1.6+\xos,0+\yos) -- (1.6+\xos,0+\yos);
\draw[->] (0+\xos,-1.6+\yos) -- (0+\xos,1.6+\yos);

% eigenvalues
\foreach \x in {-167, -147, -134, -121, -101, -86, -65, -43, -29, -7, 4, 24, 36, 50, 65, 86, 102, 134, 163}
    \renewcommand{\scaledE}{(-\x-180)/1.05}
    \node at ({\scale*cos(\scaledE)+\xos},{\scale*sin(\scaledE)+\yos}) {\textbullet};
% labels
\node[right] at ({\scale*cos(-5)+\xos},{\scale*sin(-5)+\yos-0.15}) {$\lambda_0$};
\node[above right] at ({\scale*cos(20)+\xos-0.01},{\scale*sin((20)+\yos+0.45}) {$\lambda_{N-1}$};

\end{tikzpicture}


==> figure_quantum_vs_classical.tex <==
%%% Figure: quantum versus classical
\begin{tikzpicture}
%
\draw (-.25,-.6) rectangle (8.25,4.6);
\draw[gray,thick,densely dotted] (4,-.6) -- (4,4.6);
\draw (1.875,4.5) node[below] {\textbf{Quantum states}};
\draw (6.125,4.5) node[below] {\textbf{Delayed observables}};
%
% Quantum
\draw (2,3.4) node (psi2) {\footnotesize$\ket{\boldsymbol{\phi}(t_2)}$};
\draw[rotate around={40:(1.9,1.1)}] (1.9,1.1) ellipse (1.7 and 1.3);
\draw (2.75,0.75) node {\footnotesize$\C[N]$};
\coordinate (p0) at (0.75,0.25);
\coordinate (p1) at (1.25,1);
\coordinate (p2) at (1.60,1.5);
\coordinate (p3) at (2.25,2);
\draw[->,thick,myblue]   (p0.center) to[out=85,in=210] (p1.center);
\draw[->,thick,myred]    (p1.center) to[out=25,in=260] (p2.center);
\draw[->,thick,myorange] (p2.center) to[out=80,in=180] (p3.center);
\draw (p0) node {$\bullet$};
\draw (p1) node {\textcolor{myblue}{$\bullet$}};
\draw (p2) node {\textcolor{myred}{$\bullet$}};
\draw (p3) node {\textcolor{myorange}{$\bullet$}};
\draw (p0) node[right] {\footnotesize$\ket{\boldsymbol{\phi}_0}$};
\draw (p1) node[below right,xshift=-1pt,yshift=2pt] {\footnotesize$\ket{\boldsymbol{\phi}_1}$};
\draw (p2) node[right] {\footnotesize$\ket{\boldsymbol{\phi}_2}$};
\draw (p3) node[right] {\footnotesize$\ket{\boldsymbol{\phi}_3}$};
%
% Meter
\draw (4,3.4) node[fill=white] {$\Qcircuit @C=1em {& \meter & \cw}$};
%
% Classical
\draw (6,3.4) node {\footnotesize$o(t_2) \inC$};
\draw[->] (4.35,2.5) -- (4.35,-0.2) node[right] {\footnotesize$t$};
\draw[->] (4.35,2.5) -- (5.75,2.5) node[below] {};%\footnotesize$o(t)$};
\pgfmathsetseed{1}
\draw[thick,smooth,domain=0.1:2.5,samples=6,name path=obs] plot (rand+5.2,\x);
\path [name path=line0] (4,2.499) -- (7,2.499);
\path [name path=line1] (4,2.200) -- (7,2.200);
\path [name path=line2] (4,1.900) -- (7,1.900);
\path [name path=line3] (4,1.600) -- (7,1.600);
\path [name path=line4] (4,1.300) -- (7,1.300);
\path [name path=line5] (4,1.000) -- (7,1.000);
\path [name path=line6] (4,0.700) -- (7,0.700);
\path [name path=line7] (4,0.400) -- (7,0.400);
\path [name intersections={of=obs and line0,by=P0}];
\path [name intersections={of=obs and line1,by=P1}];
\path [name intersections={of=obs and line2,by=P2}];
\path [name intersections={of=obs and line3,by=P3}];
\path [name intersections={of=obs and line4,by=P4}];
\path [name intersections={of=obs and line5,by=P5}];
\path [name intersections={of=obs and line6,by=P6}];
\path [name intersections={of=obs and line7,by=P7}];
\draw (P0) node {$\star$};
\draw (P1) node {\textcolor{myblue}{$\star$}};
\draw (P2) node {\textcolor{myred}{$\star$}};
\draw (P3) node {\textcolor{myorange}{$\star$}};
\draw (P4) node {\textcolor{mypurple}{$\star$}};
\draw (P5) node {\textcolor{mygreen}{$\star$}};
\draw (P6) node {\textcolor{mylightblue}{$\star$}};
\draw (P7) node {\textcolor{mydarkred}{$\star$}};
%
\draw (6.5,2.5) node {$\star$};
\draw (6.5,2.2) node {\textcolor{myblue}{$\star$}};
\draw (6.5,1.9) node {\textcolor{myred}{$\star$}};
%
\draw (6.8,2.2) node {\textcolor{myblue}{$\star$}};
\draw (6.8,1.9) node {\textcolor{myred}{$\star$}};
\draw (6.8,1.6) node {\textcolor{myorange}{$\star$}};
%
\draw (7.1,1.9) node {\textcolor{myred}{$\star$}};
\draw (7.1,1.6) node {\textcolor{myorange}{$\star$}};
\draw (7.1,1.3) node {\textcolor{mypurple}{$\star$}};
%
\draw (7.4,1.6) node {\textcolor{myorange}{$\star$}};
\draw (7.4,1.3) node {\textcolor{mypurple}{$\star$}};
\draw (7.4,1.0) node {\textcolor{mygreen}{$\star$}};
%
\draw (7.7,1.3) node {\textcolor{mypurple}{$\star$}};
\draw (7.7,1.0) node {\textcolor{mygreen}{$\star$}};
\draw (7.7,0.7) node {\textcolor{mylightblue}{$\star$}};
%
\draw[thin,gray] (6.4,2.6) rectangle +(0.2,-0.8);
\draw[thin,gray] (6.7,2.3) rectangle +(0.2,-0.8);
\draw[thin,gray] (7.0,2.0) rectangle +(0.2,-0.8);
\draw[thin,gray] (7.3,1.7) rectangle +(0.2,-0.8);
\draw[thin,gray] (7.6,1.4) rectangle +(0.2,-0.8);
%
\draw[densely dotted]             (P0) -- (6.35,2.5);
\draw[densely dotted,myblue]      (P1) -- (6.35,2.2);
\draw[densely dotted,myred]       (P2) -- (6.35,1.9);
\draw[densely dotted,myorange]    (P3) -- (6.65,1.6);
\draw[densely dotted,mypurple]    (P4) -- (6.95,1.3);
\draw[densely dotted,mygreen]     (P5) -- (7.25,1.0);
\draw[densely dotted,mylightblue] (P6) -- (7.55,0.7);
%
\draw[<->] (6.25,1.8) -- (6.25,2.6);
\draw[<->] (6.4,0.45) -- (7.8,0.45);
\draw (6.25,2.2) node[left,fill=white] {\footnotesize$d$};
\draw (7.1,0.45) node[below] {\footnotesize$K$};
\draw (8.1,2.65) node[left] {\footnotesize$\bfo_{t_2,d}$};
\draw (8.1,-0.25) node[left] {\footnotesize Takens' embedding};
%
\draw[myred,densely dashed] (p2) to[out=120,in=-90] (psi2);
\draw[myred,densely dashed] (P2) to[out=  0,in=-120] (5.70,3.15);
\draw[gray,densely dashed] (7.1,2.05) to[out=90,in=-90] (7.425,2.55);
%
\end{tikzpicture}
